CADeT: Causal-Aware Deformation Transmission for Indirect Robotic Manipulation of Soft Tissue

Indirect manipulation of deep-seated deformable anatomy inaccessible to the robot is challenging in robot-assisted minimally invasive surgery (RAMIS) because intervening tissues spatially filter deformation transmission. Passive observations can be ambiguous because the Decoupled and Blocked modes may produce similar motion responses. We propose CADeT, a causal-aware deformation transmission framework that integrates structural causal model (SCM) with active sensing to infer a latent transmission mode and estimate a state-dependent adhesion Jacobian online. During normal manipulation, control actions update the mode belief; when ambiguity persists, an additional probing action is selected to improve mode distinguishability. The mode belief and learned Jacobian are incorporated into a belief-aware model predictive controller for indirect target-shape control. Validation in simulation and on the da Vinci research kit (dVRK), using phantom and ex vivo porcine tissues, shows higher mode-identification accuracy and faster shape-error convergence than the evaluated model-free and model-based baselines. These results show that active sensing improves mode identification and indirect deformation control under the evaluated conditions.

==> ambiguity.tex <==
\begin{tikzpicture}
    \footnotesize
    \node[
        anchor=east,
        inner sep=0
    ] (image) at (0,0) {
        \includegraphics[width=0.95\linewidth]{image/ambiguity.png}
    };
    \begin{scope}[shift={(image.south west)},
        x={($0.1*(image.south east)$)},
        y={($0.1*(image.north west)$)}]
     
    % % % Grid
    %     \draw[lightgray,step=1] (image.south west) grid (image.north east);
     
    % % % Axes' labels
    %     \foreach \x in {0,1,...,10} { \node [below] at (\x,0) {\x}; }
    %     \foreach \y in {0,1,...,10} { \node [left] at (0,\y) {\y};}
     
    % Labels
        \draw (1.2, 6.0)node[techblue, align=center, font=\scriptsize]{Decoupled\\Mode\\($\tau=0$)};
        \draw (3.3, 6.0)node[orange, align=center, font=\scriptsize]{Blocked\\Mode\\($\tau=2$)};
        
        \draw (5.5, 6.0)node[orange, align=center, font=\scriptsize]{Blocked\\Mode\\($\tau=2$)};
        \draw (9.3, 6.0)node[techblue, align=center, font=\scriptsize]{Decoupled\\Mode\\($\tau=0$)};

        \draw (7.3, 7.62)node{\scriptsize Probing action $\operatorname{do}(\delta \mathbf{u})$};

        \draw (6.25, 1.3)node[orange, align=center, font=\scriptsize]{small\\[-1.5pt]proxy\\[-1.5pt]response};

        \draw (8.25, 1.3)node[techblue, align=center, font=\scriptsize]{nominal\\[-1.5pt]proxy\\[-1.5pt]response};

        \draw (7.25, 4.1)node[above, align=center, font=\scriptsize]{Improved Mode\\Distinguishability\\(Information Gain)};

        \draw (3.55, 4.1) node[
            above,
            align=center,
            font=\scriptsize,
            draw,
            fill=white,
            rounded corners,
            inner sep=1pt
        ] (obs) {Observational\\Ambiguity};
        \draw[->] (obs) -- (2.5, 2.8);

        \draw (-0.4, 4.5)node[below, rotate=90]{Probability Density};
        \draw (4.4, 4.5)node[below, rotate=90]{Probability Density};

        \draw (2.1, 0)node[below]{Observed response};
        \draw (7.5, 0)node[below]{Observed response};
        
        \draw (0.3, 8.3)node[right, font=\bfseries]{High Entropy $H(b_t)$ };
        \draw (5.3, 8.3)node[right, font=\bfseries]{Low Entropy $H(b_{t+1})$ };

    \end{scope}

\end{tikzpicture}

==> confusion.tex <==
\begin{tikzpicture}
    \node[
        anchor=east,
        inner sep=0
    ] (image) at (0,0) {
        \includegraphics[width=\linewidth]{image/confusion_matrix.png}
    };
    \begin{scope}[shift={(image.south west)},
        x={($0.1*(image.south east)$)},
        y={($0.1*(image.north west)$)}]
     
    % % % Grid
    %     \draw[lightgray,step=1] (image.south west) grid (image.north east);
     
    % % % Axes' labels
    %     \foreach \x in {0,1,...,10} { \node [below] at (\x,0) {\x}; }
    %     \foreach \y in {0,1,...,10} { \node [left] at (0,\y) {\y};}
     
    % Labels
        \draw (1.6, 1.7)node[below]{\scriptsize Decoupled};
        \draw (1.6, 1.3)node[below]{\scriptsize ($\tau=0$)};
        \draw (6.4, 1.7)node[below]{\scriptsize Decoupled};
        \draw (6.4, 1.3)node[below]{\scriptsize ($\tau=0$)};
        \draw (3.0, 1.7)node[below]{\scriptsize Coupled};
        \draw (3.0, 1.3)node[below]{\scriptsize ($\tau=1$)};
        \draw (7.8, 1.7)node[below]{\scriptsize Coupled};
        \draw (7.8, 1.3)node[below]{\scriptsize ($\tau=1$)};
        \draw (4.4, 1.7)node[below]{\scriptsize Blocked};
        \draw (4.4, 1.3)node[below]{\scriptsize ($\tau=2$)};
        \draw (9.2, 1.7)node[below]{\scriptsize Blocked};
        \draw (9.2, 1.3)node[below]{\scriptsize ($\tau=2$)};

        \draw (1.55, 7.95)node[white]{\scriptsize \num{96}\%};
        \draw (3.0, 7.95)node[black]{\scriptsize \num{4}\%};
        \draw (4.45, 7.95)node[black]{\scriptsize \num{0}\%};

        \draw (1.55, 5.45)node[black]{\scriptsize \num{4}\%};
        \draw (3.0, 5.45)node[white]{\scriptsize \num{96}\%};
        \draw (4.45, 5.45)node[black]{\scriptsize \num{0}\%};

        \draw (1.55, 2.95)node[white]{\scriptsize \num{92}\%};
        \draw (3.0, 2.95)node[black]{\scriptsize \num{0}\%};
        \draw (4.45, 2.95)node[black]{\scriptsize \num{8}\%};

        \draw (6.4, 7.95)node[white]{\scriptsize \num{100}\%};
        \draw (7.85, 7.95)node[black]{\scriptsize \num{0}\%};
        \draw (9.25, 7.95)node[black]{\scriptsize \num{0}\%};

        \draw (6.4, 5.45)node[black]{\scriptsize \num{0}\%};
        \draw (7.85, 5.45)node[white]{\scriptsize \num{98}\%};
        \draw (9.25, 5.45)node[black]{\scriptsize \num{2}\%};

        \draw (6.4, 2.95)node[black]{\scriptsize \num{0}\%};
        \draw (7.85, 2.95)node[black]{\scriptsize \num{2}\%};
        \draw (9.25, 2.95)node[white]{\scriptsize \num{98}\%};


        \draw (0.65, 8.0)node[above, rotate=90]{\scriptsize Decoupled};
        \draw (0.9, 8.0)node[above, rotate=90]{\scriptsize ($\tau=0$)};
        \draw (0.65, 5.45)node[above, rotate=90]{\scriptsize Coupled};
        \draw (0.9, 5.45)node[above, rotate=90]{\scriptsize ($\tau=1$)};
        \draw (0.63, 3.0)node[above, rotate=90]{\scriptsize Blocked};
        \draw (0.9, 3.0)node[above, rotate=90]{\scriptsize ($\tau=2$)};
        
        \draw (2.95, -0.2)node[above]{\footnotesize  Predicted Transmission Mode $\hat{\tau}$};
        \draw (7.8, -0.2)node[above]{\footnotesize  Predicted Transmission Mode $\hat{\tau}$};
        \draw (-0.25, 5.45)node[below, rotate=90]{\footnotesize  Ground-Truth Transmission Mode $\tau$};

        \draw (3.0, 10.1)node[below, font=\bfseries]{No Additional Probing}; 
        \draw (7.85, 10.1)node[below, font=\bfseries]{CADeT}; 


        \draw[dashed, rounded corners, blue, line width=2pt] (0.9,1.75) rectangle (2.3,4.2);
    \end{scope}

\end{tikzpicture}

==> entrophy.tex <==
\begin{tikzpicture}
    \footnotesize
    \begin{axis}[
        name=position2,
        xlabel={Time (\unit{\second})}, % Enclosed in braces for safety
        ylabel={Shannon Entropy $H(b_t)$ (\unit{nat})}, % Removed negative spacing for clarity
        xmin=0, xmax=38,
        ymin=0, ymax=1.2,
        xtick={5,10,...,35},
        ytick={0,0.2,...,1.2},
        xtick pos=left,
        ytick pos=left,
        width=1.06\linewidth,
        height=0.53\linewidth,
        % --- LEGEND STYLE ---
        legend style={
            at={(1,1)}, 
            anchor=north east, 
            nodes={scale=0.8, transform shape},
            legend columns=3,
            legend cell align=left,
            legend image post style={xscale=0.6},
            column sep=1pt, 
            /tikz/column 2/.style={column sep=10pt}, % Space between cols
            draw=none, % Optional: removes the box border for a cleaner look
            fill=none  % Optional: removes background fill
        }
    ]

    % --- ACTUAL DATA (Hidden from legend via 'forget plot') ---
    % Mode 0 (Red)
    \addplot[smooth, color=red, thick, forget plot] table [x index=0, y index=1] {data/simulation_tau0_entropy.txt};
    \addplot[dashed, smooth, color=red, thick, forget plot] table [x index=0, y index=1] {data/simulation_tau0_entropy_passive.txt};

    % Mode 1 (Orange)
    \addplot[smooth, color=techorange, thick, forget plot] table [x index=0, y index=1] {data/simulation_tau1_entropy.txt};
    \addplot[dashed, smooth, color=techorange, thick, forget plot] table [x index=0, y index=1] {data/simulation_tau1_entropy_passive.txt};

    % Mode 2 (Blue)
    \addplot[smooth, color=techblue, thick, forget plot] table [x index=0, y index=1] {data/simulation_tau2_entropy.txt};
    \addplot[dashed, smooth, color=techblue, thick, forget plot] table [x index=0, y index=1] {data/simulation_tau2_entropy_passive.txt};

    % --- CUSTOM LEGEND ENTRIES ---
    % Column 1: The Modes (Colors)
    \addlegendimage{no markers, red, thick}
    \addlegendentry{Decoupled}
    
    \addlegendimage{no markers, techorange, thick}
    \addlegendentry{Coupled}

    \addlegendimage{no markers, techblue, thick}
    \addlegendentry{Blocked}

    \addlegendimage{no markers, black, thick} % Generic solid line
    \addlegendentry{CADeT}
    
    \addlegendimage{no markers, black, dashed, thick} % Generic dashed line
    \addlegendentry[overlay]{No Additional Probing}

    \end{axis}
\end{tikzpicture}

==> gp_contamination.tex <==
\begin{tikzpicture}
    \footnotesize
    \begin{axis}[
        xlabel={Time (\unit{\second})},
        ylabel={Mean Shape Error $e_t$ (\unit{\milli\meter})},
        xmin=0, xmax=38,
        ymin=0, ymax=72,
        xtick pos=left, ytick pos=left,
        xtick={5,10,...,35},
        ytick={0,20,...,60},
        width=1.06\linewidth,
        height=0.53\linewidth,
        legend pos=north east,
        legend style={
            nodes={scale=0.8, transform shape},
        }
    ]

    \addplot[
        red,
        thick,
        % dashed
    ] table [x index=0, y index=4] {data/simulation_tau1.txt};

    \addlegendentry{Gated}


    \addplot[
        techblue,
        thick,
        dashed
    ] table [x index=0, y index=1] {data/sim_phamton_tau1_clean.txt};
    \addlegendentry{Clean}

    \addplot[
        techorange,
        thick,
        % dashed
    ] table [x index=0, y index=1] {data/sim_phantom_tau1_directupdate.txt};
    \addlegendentry{Direct update}

    \end{axis}
\end{tikzpicture}

==> illustration.tex <==
\begin{tikzpicture}
    \small
    \node[
        anchor=east,
        inner sep=0
    ] (image) at (0,0) {
        \includegraphics[width=0.9\linewidth]{image/illustration.png}};


    \begin{scope}[shift={(image.south west)},
        x={($0.1*(image.south east)$)},
        y={($0.1*(image.north west)$)}]
     
    % % % Grid
    %     \draw[lightgray,step=1] (image.south west) grid (image.north east);
     
    % % % Axes' labels
    %     \foreach \x in {0,1,...,10} { \node [below] at (\x,0) {\x}; }
    %     \foreach \y in {0,1,...,10} { \node [left] at (0,\y) {\y};}
     
    % Labels
        % \node[circle,fill=green] at (7.25,6.75){\small 2};
        % \draw (4,9.5)node[left]{\small Grid Points};
        \draw (3.5, 9.5)node[right]{Surgical Robot System};
        \draw (3.2, 8.2)node{PSM};
        \draw (4, 3.5)node{PSM};
        \draw (5.5, 7.5)node[right]{Laparoscope};
        \draw (1.9, 6)node{Patient};
        \draw (1.5, 8.9)node{\footnotesize Robot's Motion $\mathbf{u}_t$};
        \draw (5.0, 1.5)node{$ \mathbf{g}_t$};
        \draw (5.0, 0.6)node{$ \mathbf{p}_t$};
        % \draw (7.8, 0.75)node{\footnotesize $ C(\mathbf{p}_t)$};
        \draw (7.5, 2)node{Proxy};
        \draw (6, 0.2)node{Target};
        \draw (9, 0.27)node[align=center]{\footnotesize Collision \\ Boundary};
    \end{scope}
\end{tikzpicture}

==> mesentry_exp.tex <==
\pgfplotsset{
  belief axis style/.style={
        width=6cm, height=4.3cm,
        stack plots=y,              % 开启 Y 轴堆叠
        area style,                 % 区域填充模式
        enlarge x limits=false,     % 紧贴 X 轴边缘
        ymin=0, ymax=100,
        xlabel=Time (\unit{\second}),
        xlabel style={inner sep=0},
        ylabel=Belief $b_t(\tau)$ (\unit{\percent}),
        ylabel style={yshift=-0.7em},
        axis y line*=left,
        xtick pos=bottom,
        legend style={
            fill=white,
            draw=black,
            at={(0.5,-0.25)},
            anchor=north
        },
        legend columns=-1,
  },
  shape error axis style/.style={
        width=6cm, height=4.3cm,
        axis x line=none,
        xtick=\empty,
        % ytick pos=left,
        axis y line*=right,
        ylabel=Mean Shape Error $e_t$ (\unit{\milli\meter}),
        ylabel style={yshift=0.5em},
        % legend style={at={(0.5,-0.3)}, anchor=north},
        axis on top=false,
  }
}


\subfloat[The porcine colon and mesentery are attached.]{
\begin{tikzpicture}
    \footnotesize
    \node[
        anchor=east,
        inner sep=0
    ] (image) at (0,0) {
        \includegraphics[width=0.66\linewidth]{image/pig_men2.png}
    };

    \begin{scope}[
        shift={(image.south west)},
        x={($0.1*(image.south east)$)},
        y={($0.1*(image.north west)$)}
    ]

    % % % Grid
    % \draw[lightgray,step=1] (image.south west) grid (image.north east);

    % % % Axes' labels
    % \foreach \x in {0,1,...,10} { \node [below] at (\x,0) {\x}; }
    % \foreach \y in {0,1,...,10} { \node [left] at (0,\y) {\y}; }

    % Labels
    % \node[circle,fill=green] at (7.25,6.75){\small 2};
    % \draw (4,9.5)node[left]{\small Grid Points};

        \draw (0,10)node[below right, white]{$t=$\SI{0}{\second}};
        \draw (2.5,10)node[below right, white]{$t=$\SI{16.5}{\second}};
        \draw (5,10)node[below right, white]{$t=$\SI{34.1}{\second}};
        \draw (7.5,10)node[below right, white]{$t=$\SI{47.5}{\second}};
        \draw (0,5)node[below right, white]{$t=$\SI{61.0}{\second}};
        \draw (2.5,5)node[below right, white]{$t=$\SI{77.4}{\second}};
        \draw (5,5)node[below right, white]{$t=$\SI{96.0}{\second}};
        \draw (7.5,5)node[below right, white]{$t=$\SI{108.0}{\second}};

        \draw (5,5.4)node{Probing Actions};
        \draw (1.85,0.3)node{Probing Actions};
        \draw (6.85,0.3)node{Deformation Transmission Control};

    \end{scope}


    \begin{axis}[
        anchor=outer west,
        name=belief,
        at={(0,0)},
        belief axis style,
        xmin=0, xmax=109,
        xtick={0,20,...,100},
    ]

    \addplot[
        fill=techblue!30,
        draw=none
    ] table [x index=0, y index=1] {data/mesentry_pig_tau1.txt}
    \closedcycle;
    \addlegendentry{$\tau = 0$}

    \addplot[
        fill=techorange!30,
        draw=none
    ] table [x index=0, y index=2] {data/mesentry_pig_tau1.txt}
    \closedcycle;
    \addlegendentry{$\tau = 1$}

    \addplot[
        fill=green!30,
        draw=none
    ] table [x index=0, y index=3] {data/mesentry_pig_tau1.txt}
    \closedcycle;
    \addlegendentry{$\tau = 2$}

    \end{axis}


    \begin{axis}[
        anchor=west,
        at={(belief.west)},
        shape error axis style,
        ymin=0, ymax=50,               % 左轴范围
        xmin=0, xmax=109,
    ]

    \addplot[
        red,
        thick
    ] table [x index=0, y index=4] {data/mesentry_pig_tau1.txt};

    \end{axis}

\end{tikzpicture}
}\\[-0.5mm]


\subfloat[The porcine colon and mesentery are not attached.]{
\begin{tikzpicture}
    \footnotesize
    \node[
        anchor=east,
        inner sep=0
    ] (image) at (0,0) {
        \includegraphics[width=0.66\linewidth]{image/pig_men3.png}
    };

    \begin{scope}[
        shift={(image.south west)},
        x={($0.1*(image.south east)$)},
        y={($0.1*(image.north west)$)}
    ]

    % % % Grid
    % \draw[lightgray,step=1] (image.south west) grid (image.north east);

    % % % Axes' labels
    % \foreach \x in {0,1,...,10} { \node [below] at (\x,0) {\x}; }
    % \foreach \y in {0,1,...,10} { \node [left] at (0,\y) {\y}; }

    % Labels
    % \node[circle,fill=green] at (7.25,6.75){\small 2};
    % \draw (4,9.5)node[left]{\small Grid Points};

        \draw (0,10)node[below right, white]{$t=$\SI{0}{\second}};
        \draw (2.5,10)node[below right, white]{$t=$\SI{12.0}{\second}};
        \draw (5,10)node[below right, white]{$t=$\SI{27.1}{\second}};
        \draw (7.5,10)node[below right, white]{$t=$\SI{36.7}{\second}};
        \draw (0,5)node[below right, white]{$t=$\SI{50.1}{\second}};
        \draw (2.5,5)node[below right, white]{$t=$\SI{62.8}{\second}};
        \draw (5,5)node[below right, white]{$t=$\SI{74.1}{\second}};
        \draw (7.5,5)node[below right, white]{$t=$\SI{86.0}{\second}};

        \draw (5,5.4)node{Probing Actions};
        \draw (5,0.3)node{Probing Actions};

    \end{scope}


    \begin{axis}[
        anchor=outer west,
        name=belief,
        at={(0,0)},
        belief axis style,
        xmin=0, xmax=86,
    ]

    \addplot[
        fill=techblue!30,
        draw=none
    ] table [x index=0, y index=1] {data/mesentry_pig_tau0.txt}
    \closedcycle;
    \addlegendentry{$\tau = 0$}

    \addplot[
        fill=techorange!30,
        draw=none
    ] table [x index=0, y index=2] {data/mesentry_pig_tau0.txt}
    \closedcycle;
    \addlegendentry{$\tau = 1$}

    \addplot[
        fill=green!30,
        draw=none
    ] table [x index=0, y index=3] {data/mesentry_pig_tau0.txt}
    \closedcycle;
    \addlegendentry{$\tau = 2$}

    \end{axis}


    \begin{axis}[
        anchor=west,
        at={(belief.west)},
        shape error axis style,
        ymin=0, ymax=50,               % 左轴范围
        xmin=0, xmax=86,
    ]

    \addplot[
        red,
        thick
    ] table [x index=0, y index=4] {data/mesentry_pig_tau0.txt};

    \end{axis}

\end{tikzpicture}
}\\[-0.5mm]


\subfloat[The phantom colon and mesentery are attached.]{
\begin{tikzpicture}
    \footnotesize
    \node[
        anchor=east,
        inner sep=0
    ] (image) at (0,0) {
        \includegraphics[width=0.66\linewidth]{image/phantom_men1.png}
    };

    \begin{scope}[
        shift={(image.south west)},
        x={($0.1*(image.south east)$)},
        y={($0.1*(image.north west)$)}
    ]

    % % % Grid
    % \draw[lightgray,step=1] (image.south west) grid (image.north east);

    % % % Axes' labels
    % \foreach \x in {0,1,...,10} { \node [below] at (\x,0) {\x}; }
    % \foreach \y in {0,1,...,10} { \node [left] at (0,\y) {\y}; }

    % Labels
    % \node[circle,fill=green] at (7.25,6.75){\small 2};
    % \draw (4,9.5)node[left]{\small Grid Points};

        \draw (0,10)node[below right, white]{$t=$\SI{0}{\second}};
        \draw (2.5,10)node[below right, white]{$t=$\SI{12.0}{\second}};
        \draw (5,10)node[below right, white]{$t=$\SI{24.0}{\second}};
        \draw (7.5,10)node[below right, white]{$t=$\SI{36.8}{\second}};
        \draw (0,5)node[below right, white]{$t=$\SI{48.7}{\second}};
        \draw (2.5,5)node[below right, white]{$t=$\SI{62.1}{\second}};
        \draw (5,5)node[below right, white]{$t=$\SI{72.8}{\second}};
        \draw (7.5,5)node[below right, white]{$t=$\SI{83.0}{\second}};

        \draw (5,5.4)node{Probing Actions};
        \draw (1.85,0.3)node{Probing Actions};
        \draw (6.85,0.3)node{Deformation Transmission Control};

    \end{scope}


    \begin{axis}[
        anchor=outer west,
        name=belief,
        at={(0,0)},
        belief axis style,
        xmin=0, xmax=83,
    ]

    \addplot[
        fill=techblue!30,
        draw=none
    ] table [x index=0, y index=1] {data/mesentry_phantom_tau1.txt}
    \closedcycle;
    \addlegendentry{$\tau = 0$}

    \addplot[
        fill=techorange!30,
        draw=none
    ] table [x index=0, y index=2] {data/mesentry_phantom_tau1.txt}
    \closedcycle;
    \addlegendentry{$\tau = 1$}

    \addplot[
        fill=green!30,
        draw=none
    ] table [x index=0, y index=3] {data/mesentry_phantom_tau1.txt}
    \closedcycle;
    \addlegendentry{$\tau = 2$}

    \end{axis}


    \begin{axis}[
        anchor=west,
        at={(belief.west)},
        shape error axis style,
        ymin=0, ymax=50,               % 左轴范围
        xmin=0, xmax=83,
    ]

    \addplot[
        red,
        thick
    ] table [x index=0, y index=4] {data/mesentry_phantom_tau1.txt};

    \end{axis}

\end{tikzpicture}
}\\[-0.5mm]


\subfloat[
The phantom colon and mesentery are attached, but the target path is
obstructed by a physical constraint. The local blockage is identified.
]{
\begin{tikzpicture}
    \footnotesize
    \node[
        anchor=east,
        inner sep=0
    ] (image) at (0,0) {
        \includegraphics[width=0.66\linewidth]{image/phantom_men2.png}
    };

    \begin{scope}[
        shift={(image.south west)},
        x={($0.1*(image.south east)$)},
        y={($0.1*(image.north west)$)}
    ]

    % % % Grid
    % \draw[lightgray,step=1] (image.south west) grid (image.north east);

    % % % Axes' labels
    % \foreach \x in {0,1,...,10} { \node [below] at (\x,0) {\x}; }
    % \foreach \y in {0,1,...,10} { \node [left] at (0,\y) {\y}; }

    % Labels
    % \node[circle,fill=green] at (7.25,6.75){\small 2};
    % \draw (4,9.5)node[left]{\small Grid Points};

        \draw (0,10)node[below right, white]{$t=$\SI{0}{\second}};
        \draw (2.5,10)node[below right, white]{$t=$\SI{14.0}{\second}};
        \draw (5,10)node[below right, white]{$t=$\SI{30.0}{\second}};
        \draw (7.5,10)node[below right, white]{$t=$\SI{45.0}{\second}};
        \draw (0,5)node[below right, white]{$t=$\SI{60.1}{\second}};
        \draw (2.5,5)node[below right, white]{$t=$\SI{72.7}{\second}};
        \draw (5,5)node[below right, white]{$t=$\SI{88.5}{\second}};
        \draw (7.5,5)node[below right, white]{$t=$\SI{96.0}{\second}};

        \draw (5,5.4)node{Probing Actions};
        \draw (1.85,0.3)node{Probing Actions};
        \draw (6.85,0.3)node{Deformation Transmission Control};

    \end{scope}


    \begin{axis}[
        anchor=outer west,
        name=belief,
        at={(0,0)},
        belief axis style,
        xmin=0, xmax=96,
    ]

    \addplot[
        fill=techblue!30,
        draw=none
    ] table [x index=0, y index=1] {data/mesentry_phantom_tau2.txt}
    \closedcycle;
    \addlegendentry{$\tau = 0$}

    \addplot[
        fill=techorange!30,
        draw=none
    ] table [x index=0, y index=2] {data/mesentry_phantom_tau2.txt}
    \closedcycle;
    \addlegendentry{$\tau = 1$}

    \addplot[
        fill=green!30,
        draw=none
    ] table [x index=0, y index=3] {data/mesentry_phantom_tau2.txt}
    \closedcycle;
    \addlegendentry{$\tau = 2$}

    \end{axis}


    \begin{axis}[
        anchor=west,
        at={(belief.west)},
        shape error axis style,
        ymin=0, ymax=50,               % 左轴范围
        xmin=0, xmax=96,
    ]

    \addplot[
        red,
        thick
    ] table [x index=0, y index=4] {data/mesentry_phantom_tau2.txt};

    \end{axis}

\end{tikzpicture}
}

==> pancreas_exp.tex <==
\pgfplotsset{
  belief axis style/.style={
        width=6cm, height=4.3cm,
        stack plots=y,              % 开启 Y 轴堆叠
        area style,                 % 区域填充模式
        enlarge x limits=false,     % 紧贴 X 轴边缘
        ymin=0, ymax=100,
        xlabel=Time (\unit{\second}),
        xlabel style={inner sep=0},
        ylabel=Belief $b_t(\tau)$ (\unit{\percent}),
        ylabel style={yshift=-0.7em},
        axis y line*=left,
        xtick pos=bottom,
        legend style={
            fill=white,
            draw=black,
            at={(0.5,-0.25)},
            anchor=north
        },
        legend columns=-1,
  },
  shape error axis style/.style={
        width=6cm, height=4.3cm,
        axis x line=none,
        xtick=\empty,
        % ytick pos=left,
        axis y line*=right,
        ylabel=Mean Shape Error $e_t$ (\unit{\milli\meter}),
        ylabel style={yshift=0.5em},
        % legend style={at={(0.5,-0.3)}, anchor=north},
        axis on top=false,
  }
}


\subfloat[The porcine pancreas and stomach are not attached.]{
\begin{tikzpicture}
    \footnotesize
    \node[
        anchor=east,
        inner sep=0
    ] (image) at (0,0) {
        \includegraphics[width=0.66\linewidth]{image/pig_pancreas1.png}
    };

    \begin{scope}[
        shift={(image.south west)},
        x={($0.1*(image.south east)$)},
        y={($0.1*(image.north west)$)}
    ]

    % % % Grid
    % \draw[lightgray,step=1] (image.south west) grid (image.north east);

    % % % Axes' labels
    % \foreach \x in {0,1,...,10} { \node [below] at (\x,0) {\x}; }
    % \foreach \y in {0,1,...,10} { \node [left] at (0,\y) {\y}; }

    % Labels
    % \node[circle,fill=green] at (7.25,6.75){\small 2};
    % \draw (4,9.5)node[left]{\small Grid Points};

        \draw (0,10)node[below right, white]{$t=$\SI{0}{\second}};
        \draw (2.5,10)node[below right, white]{$t=$\SI{12}{\second}};
        \draw (5,10)node[below right, white]{$t=$\SI{25.0}{\second}};
        \draw (7.5,10)node[below right, white]{$t=$\SI{36.0}{\second}};
        \draw (0,5)node[below right, white]{$t=$\SI{48.0}{\second}};
        \draw (2.5,5)node[below right, white]{$t=$\SI{64}{\second}};
        \draw (5,5)node[below right, white]{$t=$\SI{75}{\second}};

        \draw (5,5.4)node{Probing Actions};
        \draw (5,0.3)node{Probing Actions};

    \end{scope}


    \begin{axis}[
        anchor=outer west,
        name=belief,
        at={(0,0)},
        belief axis style,
        xmin=0, xmax=85,
    ]

    \addplot[
        fill=techblue!30,
        draw=none
    ] table [x index=0, y index=1] {data/pancreas_pig_tau0.txt}
    \closedcycle;
    \addlegendentry{$\tau = 0$}

    \addplot[
        fill=techorange!30,
        draw=none
    ] table [x index=0, y index=2] {data/pancreas_pig_tau0.txt}
    \closedcycle;
    \addlegendentry{$\tau = 1$}

    \addplot[
        fill=green!30,
        draw=none
    ] table [x index=0, y index=3] {data/pancreas_pig_tau0.txt}
    \closedcycle;
    \addlegendentry{$\tau = 2$}

    \end{axis}


    \begin{axis}[
        anchor=west,
        at={(belief.west)},
        shape error axis style,
        ymin=0, ymax=45,               % 左轴范围
        xmin=0, xmax=85,
    ]

    \addplot[
        red,
        thick
    ] table [x index=0, y index=4] {data/pancreas_pig_tau0.txt};

    \end{axis}

\end{tikzpicture}
}\\[-0.5mm]


\subfloat[
The porcine pancreas and stomach are attached, but the target path is
obstructed by a physical constraint. The local blockage is identified
]{
\begin{tikzpicture}
    \footnotesize
    \node[
        anchor=east,
        inner sep=0
    ] (image) at (0,0) {
        \includegraphics[width=0.66\linewidth]{image/pig_pancreas2.png}
    };

    \begin{scope}[
        shift={(image.south west)},
        x={($0.1*(image.south east)$)},
        y={($0.1*(image.north west)$)}
    ]

    % % % Grid
    % \draw[lightgray,step=1] (image.south west) grid (image.north east);

    % % % Axes' labels
    % \foreach \x in {0,1,...,10} { \node [below] at (\x,0) {\x}; }
    % \foreach \y in {0,1,...,10} { \node [left] at (0,\y) {\y}; }

    % Labels
    % \node[circle,fill=green] at (7.25,6.75){\small 2};
    % \draw (4,9.5)node[left]{\small Grid Points};

        \draw (0,10)node[below right, white]{$t=$\SI{0}{\second}};
        \draw (2.5,10)node[below right, white]{$t=$\SI{15.0}{\second}};
        \draw (5,10)node[below right, white]{$t=$\SI{30.0}{\second}};
        \draw (7.5,10)node[below right, white]{$t=$\SI{45.0}{\second}};
        \draw (0,5)node[below right, white]{$t=$\SI{60.0}{\second}};
        \draw (2.5,5)node[below right, white]{$t=$\SI{71.0}{\second}};
        \draw (5,5)node[below right, white]{$t=$\SI{86.0}{\second}};
        \draw (7.5,5)node[below right, white]{$t=$\SI{100.0}{\second}};

        \draw (5,5.4)node{Probing Actions};
        \draw (1.85,0.3)node{Probing Actions};
        \draw (6.85,0.3)node{Deformation Transmission Control};

    \end{scope}


    \begin{axis}[
        anchor=outer west,
        name=belief,
        at={(0,0)},
        belief axis style,
        xmin=0, xmax=100,
    ]

    \addplot[
        fill=techblue!30,
        draw=none
    ] table [x index=0, y index=1] {data/pancreas_pig_tau2.txt}
    \closedcycle;
    \addlegendentry{$\tau = 0$}

    \addplot[
        fill=techorange!30,
        draw=none
    ] table [x index=0, y index=2] {data/pancreas_pig_tau2.txt}
    \closedcycle;
    \addlegendentry{$\tau = 1$}

    \addplot[
        fill=green!30,
        draw=none
    ] table [x index=0, y index=3] {data/pancreas_pig_tau2.txt}
    \closedcycle;
    \addlegendentry{$\tau = 2$}

    \end{axis}


    \begin{axis}[
        anchor=west,
        at={(belief.west)},
        shape error axis style,
        ymin=0, ymax=65,               % 左轴范围
        xmin=0, xmax=100,
    ]

    \addplot[
        red,
        thick
    ] table [x index=0, y index=4] {data/pancreas_pig_tau2.txt};

    \end{axis}

\end{tikzpicture}
}\\[-0.5mm]


\subfloat[The phantom pancreas and stomach are attached.]{
\begin{tikzpicture}
    \footnotesize
    \node[
        anchor=east,
        inner sep=0
    ] (image) at (0,0) {
        \includegraphics[width=0.66\linewidth]{image/phantom_pancreas1.png}
    };

    \begin{scope}[
        shift={(image.south west)},
        x={($0.1*(image.south east)$)},
        y={($0.1*(image.north west)$)}
    ]

    % % % Grid
    % \draw[lightgray,step=1] (image.south west) grid (image.north east);

    % % % Axes' labels
    % \foreach \x in {0,1,...,10} { \node [below] at (\x,0) {\x}; }
    % \foreach \y in {0,1,...,10} { \node [left] at (0,\y) {\y}; }

    % Labels
    % \node[circle,fill=green] at (7.25,6.75){\small 2};
    % \draw (4,9.5)node[left]{\small Grid Points};

        \draw (0,10)node[below right, white]{$t=$\SI{0}{\second}};
        \draw (2.5,10)node[below right, white]{$t=$\SI{14.2}{\second}};
        \draw (5,10)node[below right, white]{$t=$\SI{28.4}{\second}};
        \draw (7.5,10)node[below right, white]{$t=$\SI{37.8}{\second}};
        \draw (0,5)node[below right, white]{$t=$\SI{49.0}{\second}};
        \draw (2.5,5)node[below right, white]{$t=$\SI{61.1}{\second}};
        \draw (5,5)node[below right, white]{$t=$\SI{71.0}{\second}};
        \draw (7.5,5)node[below right, white]{$t=$\SI{84.0}{\second}};

        \draw (5,5.4)node{Probing Actions};
        \draw (1.85,0.3)node{Probing Actions};
        \draw (6.85,0.3)node{Deformation Transmission Control};

    \end{scope}


    \begin{axis}[
        anchor=outer west,
        name=belief,
        at={(0,0)},
        belief axis style,
        xmin=0, xmax=84,
    ]

    \addplot[
        fill=techblue!30,
        draw=none
    ] table [x index=0, y index=1] {data/pancreas_phantom_tau1.txt}
    \closedcycle;
    \addlegendentry{$\tau = 0$}

    \addplot[
        fill=techorange!30,
        draw=none
    ] table [x index=0, y index=2] {data/pancreas_phantom_tau1.txt}
    \closedcycle;
    \addlegendentry{$\tau = 1$}

    \addplot[
        fill=green!30,
        draw=none
    ] table [x index=0, y index=3] {data/pancreas_phantom_tau1.txt}
    \closedcycle;
    \addlegendentry{$\tau = 2$}

    \end{axis}


    \begin{axis}[
        anchor=west,
        at={(belief.west)},
        shape error axis style,
        ymin=0, ymax=50,               % 左轴范围
        xmin=0, xmax=84,
    ]

    \addplot[
        red,
        thick
    ] table [x index=0, y index=4] {data/pancreas_phantom_tau1.txt};

    \end{axis}

\end{tikzpicture}
}\\[-0.5mm]


\subfloat[The phantom pancreas and stomach are not attached.]{
\begin{tikzpicture}
    \footnotesize
    \node[
        anchor=east,
        inner sep=0
    ] (image) at (0,0) {
        \includegraphics[width=0.66\linewidth]{image/phantom_pancreas2.png}
    };

    \begin{scope}[
        shift={(image.south west)},
        x={($0.1*(image.south east)$)},
        y={($0.1*(image.north west)$)}
    ]

    % % % Grid
    % \draw[lightgray,step=1] (image.south west) grid (image.north east);

    % % % Axes' labels
    % \foreach \x in {0,1,...,10} { \node [below] at (\x,0) {\x}; }
    % \foreach \y in {0,1,...,10} { \node [left] at (0,\y) {\y}; }

    % Labels
    % \node[circle,fill=green] at (7.25,6.75){\small 2};
    % \draw (4,9.5)node[left]{\small Grid Points};

        \draw (0,10)node[below right, white]{$t=$\SI{0}{\second}};
        \draw (2.5,10)node[below right, white]{$t=$\SI{8.9}{\second}};
        \draw (5,10)node[below right, white]{$t=$\SI{16.2}{\second}};
        \draw (7.5,10)node[below right, white]{$t=$\SI{24.1}{\second}};
        \draw (0,5)node[below right, white]{$t=$\SI{34.0}{\second}};
        \draw (2.5,5)node[below right, white]{$t=$\SI{42.5}{\second}};
        \draw (5,5)node[below right, white]{$t=$\SI{50.1}{\second}};
        \draw (7.5,5)node[below right, white]{$t=$\SI{55.0}{\second}};

        \draw (5,5.4)node{Probing Actions};
        \draw (5,0.3)node{Probing Actions};

    \end{scope}


    \begin{axis}[
        anchor=outer west,
        name=belief,
        at={(0,0)},
        belief axis style,
        xmin=0, xmax=55,
    ]

    \addplot[
        fill=techblue!30,
        draw=none
    ] table [x index=0, y index=1] {data/pancreas_phantom_tau0.txt}
    \closedcycle;
    \addlegendentry{$\tau = 0$}

    \addplot[
        fill=techorange!30,
        draw=none
    ] table [x index=0, y index=2] {data/pancreas_phantom_tau0.txt}
    \closedcycle;
    \addlegendentry{$\tau = 1$}

    \addplot[
        fill=green!30,
        draw=none
    ] table [x index=0, y index=3] {data/pancreas_phantom_tau0.txt}
    \closedcycle;
    \addlegendentry{$\tau = 2$}

    \end{axis}


    \begin{axis}[
        anchor=west,
        at={(belief.west)},
        shape error axis style,
        ymin=0, ymax=60,               % 左轴范围
        xmin=0, xmax=55,
    ]

    \addplot[
        red,
        thick
    ] table [x index=0, y index=4] {data/pancreas_phantom_tau0.txt};

    \end{axis}

\end{tikzpicture}
}

==> sam_dino.tex <==
\begin{tikzpicture}
    \footnotesize
        \node[
        anchor=east,
        inner sep=0
    ] (image) at (0,0) {
        \includegraphics[width=\linewidth]{image/sam_dino.png}
    };

    \begin{scope}[shift={(image.south west)},
        x={($0.1*(image.south east)$)},
        y={($0.1*(image.north west)$)}]
     
    % % % Grid
    %     \draw[lightgray,step=1] (image.south west) grid (image.north east);
     
    % % % Axes' labels
    %     \foreach \x in {0,1,...,10} { \node [below] at (\x,0) {\x}; }
    %     \foreach \y in {0,1,...,10} { \node [left] at (0,\y) {\y};}
     
    % Labels
        % \node[circle,fill=green] at (7.25,6.75){\small 2};
        % \draw (4,9.5)node[left]{\small Grid Points};
        \draw (4, 9)node[above, fill=white]{\scriptsize Instrument}; 
        \draw (0.65,7.5)node[below, fill=white, align=center, font=\scriptsize ]{Target\\tissue}; 
        \draw (2.7, 6.2)node[below, fill=white]{\scriptsize Proxy tissue}; 
        \draw (0.0, 10.0)node[below right, font=\bfseries, white]{Endoscopic image}; 
        \draw (0.0, 4.8)node[below right, font=\bfseries, white]{DINOv3 features}; 
        \draw (5.2, 10.0)node[below right, font=\bfseries, white]{SAM2 segmentation masks}; 
        \draw (5.8, 4.0)node[below, align=center, font=\scriptsize]{ Target\\state $\mathbf{p}_t$}; 
        \draw (7.5, 4.0)node[below, align=center, font=\scriptsize]{ Proxy\\state $\mathbf{g}_t$};        \draw (9.0, 1.5)node[below, align=center, font=\scriptsize]{ Desired\\state $\mathbf{p}_{\rm d}$}; 
        \draw (6.8, 1.5)node{\scriptsize Shape error $e_t$}; 
    \end{scope}


\end{tikzpicture}

==> scm.tex <==
\begin{tikzpicture}
    \small
    \node[
        anchor=east,
        inner sep=0
    ] (image) at (0,0) {
        \includegraphics[width=0.95\linewidth]{image/diagram.png}};


    \begin{scope}[shift={(image.south west)},
        x={($0.1*(image.south east)$)},
        y={($0.1*(image.north west)$)}]
     
    % % % Grid
    %     \draw[lightgray,step=1] (image.south west) grid (image.north east);
     
    % % % Axes' labels
    %     \foreach \x in {0,1,...,10} { \node [below] at (\x,0) {\x}; }
    %     \foreach \y in {0,1,...,10} { \node [left] at (0,\y) {\y};}
     
    % Labels
        % \node[circle,fill=green] at (7.25,6.75){\small 2};
        % \draw (4,9.5)node[left]{\small Grid Points};
        \draw (0.42, 3.9)node{$\mathbf{u}_t$};  
        \draw (3.6, 3.9)node{$\Delta \mathbf{g}_t$};  
        \draw (2.0, 3.9)node{$f_\mathrm{g}(\mathbf{g}_t, \mathbf{u}_t)$}; 
        \draw (9.55, 3.9)node{$\Delta \mathbf{p}_t$};  
        \draw (5.35, 3.9)node{$\mathcal{T}(\mathbf{g}_t,\mathbf{g}_{t+1})$};  
        \draw (4.55, 8.05)node{$\tau_t = \{0,1,2\} $};  
        \draw (7.0, 8.1)node{$\theta$};  
        \draw (7.05, 5.8)node[right]{\footnotesize
 $\Delta \mathbf{p}_t \! \leftarrow \! 0$};  
        \draw (7.05, 3.6)node[right]{\footnotesize $\Delta \mathbf{p}_t \! \leftarrow \! \mathbf{J}_\mathrm{\!adh} \Delta\mathbf{g}_t$};  
        \draw (7.05, 1.6)node[right]{\footnotesize $\Delta \mathbf{p}_t \! \leftarrow \! 0$};  
    \end{scope}
\end{tikzpicture}

==> simulation.tex <==
\pgfplotsset{
  belief axis style/.style={
        width=6cm, height=5cm,
        stack plots=y,              % 开启 Y 轴堆叠
        area style,                 % 区域填充模式
        enlarge x limits=false,     % 紧贴 X 轴边缘
        ymin=0, ymax=100,
        xlabel=Time (\unit{\second}),
        xlabel style={inner sep=0},
        ylabel=Belief $b_t(\tau)$ (\unit{\percent}),
        ylabel style={yshift=-0.8em},
        axis y line*=left,
        xtick pos=bottom,
        legend style={
            fill=white,
            draw=black,
            at={(0.5,-0.2)},
            anchor=north
        },
        legend columns=-1,
  },
  shape error axis style/.style={
        width=6cm, height=5cm,
        axis x line=none,
        xtick=\empty,
        % ytick pos=left,
        axis y line*=right,
        ylabel=Mean Shape Error $e_t$ (\unit{\milli\meter}),
        ylabel style={yshift=0.5em},
        legend style={at={(0.5,-0.3)}, anchor=north},
        axis on top=false,
  }
}


\subfloat[
The pancreas and stomach are not attached. The lack of coupling prevents force transmission, resulting in persistent high shape error despite proxy actuation.
]{
\begin{tikzpicture}
    \footnotesize

    \node[
        anchor=east,
        inner sep=0
    ] (image) at (0,0) {
        \includegraphics[width=0.66\linewidth]{image/simulation-tau0.png}
    };

    \begin{scope}[
        shift={(image.south west)},
        x={($0.1*(image.south east)$)},
        y={($0.1*(image.north west)$)}
    ]

    % % % Grid
    % \draw[lightgray,step=1] (image.south west) grid (image.north east);

    % % % Axes' labels
    % \foreach \x in {0,1,...,10} { \node [below] at (\x,0) {\x}; }
    % \foreach \y in {0,1,...,10} { \node [left] at (0,\y) {\y}; }

    % Labels
    % \node[circle,fill=green] at (7.25,6.75){\small 2};
    % \draw (4,9.5)node[left]{\small Grid Points};

        \draw (0,10)node[below right]{$t=$\SI{0}{\second}};
        \draw (2.5,10)node[below right]{$t=$\SI{5.0}{\second}};
        \draw (5,10)node[below right]{$t=$\SI{9.0}{\second}};
        \draw (7.5,10)node[below right]{$t=$\SI{15.2}{\second}};
        \draw (0,5)node[below right]{$t=$\SI{18.1}{\second}};
        \draw (2.5,5)node[below right]{$t=$\SI{21.6}{\second}};
        \draw (5,5)node[below right]{$t=$\SI{26.0}{\second}};
        \draw (7.5,5)node[below right]{$t=$\SI{32.0}{\second}};

        \draw (5,5.45)node{Probing Actions};
        \draw (5.5,0.3)node{Probing Actions};

    \end{scope}


    \begin{axis}[
        anchor=outer west,
        name=belief,
        at={(0,0)},
        belief axis style,
        xmin=0, xmax=32,
    ]

    \addplot[
        fill=techblue!30,
        draw=none
    ] table [x index=0, y index=1] {data/simulation_tau0.txt}
    \closedcycle;
    \addlegendentry{$\tau = 0$}

    \addplot[
        fill=techorange!30,
        draw=none
    ] table [x index=0, y index=2] {data/simulation_tau0.txt}
    \closedcycle;
    \addlegendentry{$\tau = 1$}

    \addplot[
        fill=green!30,
        draw=none
    ] table [x index=0, y index=3] {data/simulation_tau0.txt}
    \closedcycle;
    \addlegendentry{$\tau = 2$}

    \end{axis}


    \begin{axis}[
        anchor=west,
        at={(belief.west)},
        shape error axis style,
        ymin=0, ymax=50,
        xmin=0, xmax=32,
    ]

    \addplot[
        red,
        thick
    ] table [x index=0, y index=4] {data/simulation_tau0.txt};

    \end{axis}

\end{tikzpicture}
}\\[-0.5mm]


\subfloat[
The pancreas and stomach are attached. The system correctly identifies the transmission link, enabling the DTC strategy to retract the pancreas.
]{
\begin{tikzpicture}
    \footnotesize

    \node[
        anchor=east,
        inner sep=0
    ] (image) at (0,0) {
        \includegraphics[width=0.66\linewidth]{image/simulation-tau1.png}
    };

    \begin{scope}[
        shift={(image.south west)},
        x={($0.1*(image.south east)$)},
        y={($0.1*(image.north west)$)}
    ]

    % % % Grid
    % \draw[lightgray,step=1] (image.south west) grid (image.north east);

    % % % Axes' labels
    % \foreach \x in {0,1,...,10} { \node [below] at (\x,0) {\x}; }
    % \foreach \y in {0,1,...,10} { \node [left] at (0,\y) {\y}; }

    % Labels
    % \node[circle,fill=green] at (7.25,6.75){\small 2};
    % \draw (4,9.5)node[left]{\small Grid Points};

        \draw (0,10)node[below right]{$t=$\SI{0}{\second}};
        \draw (2.5,10)node[below right]{$t=$\SI{5.5}{\second}};
        \draw (5,10)node[below right]{$t=$\SI{10.0}{\second}};
        \draw (7.5,10)node[below right]{$t=$\SI{15.5}{\second}};
        \draw (0,5)node[below right]{$t=$\SI{20.0}{\second}};
        \draw (2.5,5)node[below right]{$t=$\SI{24.0}{\second}};
        \draw (5,5)node[below right]{$t=$\SI{30.0}{\second}};
        \draw (7.5,5)node[below right]{$t=$\SI{38.0}{\second}};

        \draw (5,5.45)node{Probing Actions};
        \draw (1.85,0.3)node{Probing Actions};
        \draw (6.85,0.3)node{Deformation Transmission Control};

    \end{scope}


    \begin{axis}[
        anchor=outer west,
        name=belief,
        at={(0,0)},
        belief axis style,
        xmin=0, xmax=38,
    ]

    \addplot[
        fill=techblue!30,
        draw=none
    ] table [x index=0, y index=1] {data/simulation_tau1.txt}
    \closedcycle;
    \addlegendentry{$\tau = 0$}

    \addplot[
        fill=techorange!30,
        draw=none
    ] table [x index=0, y index=2] {data/simulation_tau1.txt}
    \closedcycle;
    \addlegendentry{$\tau = 1$}

    \addplot[
        fill=green!30,
        draw=none
    ] table [x index=0, y index=3] {data/simulation_tau1.txt}
    \closedcycle;
    \addlegendentry{$\tau = 2$}

    \end{axis}


    \begin{axis}[
        anchor=west,
        at={(belief.west)},
        shape error axis style,
        ymin=0, ymax=50,
        xmin=0, xmax=38,
    ]

    \addplot[
        red,
        thick
    ] table [x index=0, y index=4] {data/simulation_tau1.txt};

    \end{axis}

\end{tikzpicture}
}\\[-0.5mm]


\subfloat[
The pancreas and stomach are attached, but the target path is obstructed by physical constraints (checkerboard planes). The local blockage is identified.
]{
\begin{tikzpicture}
    \footnotesize

    \node[
        anchor=east,
        inner sep=0
    ] (image) at (0,0) {
        \includegraphics[width=0.66\linewidth]{image/simulation-tau2.png}
    };

    \begin{scope}[
        shift={(image.south west)},
        x={($0.1*(image.south east)$)},
        y={($0.1*(image.north west)$)}
    ]

    % % % Grid
    % \draw[lightgray,step=1] (image.south west) grid (image.north east);

    % % % Axes' labels
    % \foreach \x in {0,1,...,10} { \node [below] at (\x,0) {\x}; }
    % \foreach \y in {0,1,...,10} { \node [left] at (0,\y) {\y}; }

    % Labels
    % \node[circle,fill=green] at (7.25,6.75){\small 2};
    % \draw (4,9.5)node[left]{\small Grid Points};

        \draw (0,10)node[below right]{$t=$\SI{0}{\second}};
        \draw (2.5,10)node[below right]{$t=$\SI{5.2}{\second}};
        \draw (5,10)node[below right]{$t=$\SI{9.0}{\second}};
        \draw (7.5,10)node[below right]{$t=$\SI{15.5}{\second}};
        \draw (0,5)node[below right]{$t=$\SI{18.0}{\second}};
        \draw (2.5,5)node[below right]{$t=$\SI{22.2}{\second}};
        \draw (5,5)node[below right]{$t=$\SI{28.6}{\second}};
        \draw (7.5,5)node[below right]{$t=$\SI{35.0}{\second}};

        \draw (5,5.45)node{Probing Actions};
        \draw (1.85,0.3)node{Probing Actions};
        \draw (6.85,0.3)node{Deformation Transmission Control};

    \end{scope}


    \begin{axis}[
        anchor=outer west,
        name=belief,
        at={(0,0)},
        belief axis style,
        xmin=0, xmax=35,
    ]

    \addplot[
        fill=techblue!30,
        draw=none
    ] table [x index=0, y index=1] {data/simulation_tau2.txt}
    \closedcycle;
    \addlegendentry{$\tau = 0$}

    \addplot[
        fill=techorange!30,
        draw=none
    ] table [x index=0, y index=2] {data/simulation_tau2.txt}
    \closedcycle;
    \addlegendentry{$\tau = 1$}

    \addplot[
        fill=green!30,
        draw=none
    ] table [x index=0, y index=3] {data/simulation_tau2.txt}
    \closedcycle;
    \addlegendentry{$\tau = 2$}

    \end{axis}


    \begin{axis}[
        anchor=west,
        at={(belief.west)},
        shape error axis style,
        ymin=0, ymax=50,
        xmin=0, xmax=35,
    ]

    \addplot[
        red,
        thick
    ] table [x index=0, y index=4] {data/simulation_tau2.txt};

    \end{axis}

\end{tikzpicture}
}

==> trajectories.tex <==
\begin{tikzpicture}
    \footnotesize
        \node[
        anchor=east,
        inner sep=0
    ] (image) at (0,0) {
        \includegraphics[width=0.9\linewidth]{image/ternary.png}
    };

    \begin{scope}[shift={(image.south west)},
        x={($0.1*(image.south east)$)},
        y={($0.1*(image.north west)$)}]
     
    % % % Grid
    %     \draw[lightgray,step=1] (image.south west) grid (image.north east);
     
    % % % Axes' labels
    %     \foreach \x in {0,1,...,10} { \node [below] at (\x,0) {\x}; }
    %     \foreach \y in {0,1,...,10} { \node [left] at (0,\y) {\y};}
     
    % Labels
        % \node[circle,fill=green] at (7.25,6.75){\small 2};
        % \draw (4,9.5)node[left]{\small Grid Points};
        \draw (1.55, 10)node[above]{$\tau\!=\!2$}; 
        \draw (5.0, 10)node[above]{$\tau\!=\!2$}; 
        \draw (8.45, 10)node[above]{$\tau\!=\!2$}; 
        \draw (0.0, 0.0)node[below]{$\tau\!=\!0$}; 
        \draw (3.0, 0.0)node[below]{$\tau\!=\!1$}; 
        \draw (3.5, 0.0)node[below]{$\tau\!=\!0$}; 
        \draw (6.5, 0.0)node[below]{$\tau\!=\!1$}; 
        \draw (6.98, 0.0)node[below]{$\tau\!=\!0$}; 
        \draw (10.0, 0.0)node[below]{$\tau\!=\!1$}; 
        \draw (0.18, 9.6)node[right]{Start}; 
        \draw (0.18, 8.9)node[right]{End}; 
        \draw (1.5, -0.5)node[below]{(a)};
        \draw (5.0, -0.5)node[below]{(b)};
        \draw (8.5, -0.5)node[below]{(c)};

    \end{scope}

    \node[right] at (0.2cm, 0) {
    \pgfplotscolorbardrawstandalone[ 
        colormap/viridis,
        % colorbar horizontal,
        point meta min=0,
        point meta max=40,
        colorbar style={
            width=0.36cm,
            height=4cm,
            % xtick={11,28},
            major tick length=0ex,
            xticklabel style={yshift=1.05em, font=\scriptsize, color=white}, 
            }
        ]
    };

    \node[above] at (0.6cm, 2.1cm) {Time (\unit{\second})};


\end{tikzpicture}

==> transmission_rate.tex <==
\begin{tikzpicture}
    \footnotesize
    \begin{axis}[
        name=position2,
        xlabel=Time (\unit{\second}),
        ylabel=DTR $ \alpha_t$ (\%),
        xmin=0, xmax=10,
        ymin=0, ymax=24,
        xtick={0,2,...,10},
        ytick={0,6,12,...,24},
        xtick pos=left,
        ytick pos=left,
        width=1.05\linewidth,
        height=0.525\linewidth,
        legend style={
            nodes={scale=0.8, transform shape},
            legend columns=3
        }
    ]

    \addplot[smooth,color=red, thick]  table  [x index=0, y index=1] {data/CADeT_DTR.txt};
    \addlegendentry{CADeT}
    \addplot[smooth,color=techorange, thick]  table  [x index=0, y index=1] {data/GPWRM_DTR.txt};
    \addlegendentry{GP-WRM}

    \addplot[smooth,color=techblue, thick]  table  [x index=0, y index=1] {data/GPR_DTR.txt};
    \addlegendentry{Online GPR}

    \addplot[smooth,color=blue, thick]  table  [x index=0, y index=1] {data/Jacobian_DTR.txt};
    \addlegendentry{Jacobian}

    \addplot[smooth,color=pink, thick]  table  [x index=0, y index=1] {data/FEM_DTR.txt};
    \addlegendentry{FEM}
    
    \end{axis}

\end{tikzpicture}
